A Simple Stationary Line Element for the Schwarzschild Geometry, and Some Applications

Guided by a Hamiltonian treatment of spherically symmetric geometry, we find a remarkably simple -- stationary, but not static -- form for the line element of Schwarzschild (and Reissner-Nordstrom) geometry. The line element continues smoothly through the horizon; by exploiting this feature we are able to give a very simple and physically transparent derivation of the Hawking radiance. We construct the complete Penrose diagram by enforcing time-reversal symmetry. Finally we outline how an improved treatment of the radiance, including effects of self-gravitation, can be obtained.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
----------- End Forwarded Message -----------




%!
%%Title: /tmp/xfig-fig020388
%%Creator: fig2dev
%%CreationDate: Tue Jun 21 20:12:01 1994
%%For: perkraus@puhep1 (Per Kraus)
%%BoundingBox: 36 122 756 622
%%Pages: 1
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
612 0 translate 90 rotate
0.0 678.0 translate 0.900 -0.900 scale
/Times-Roman findfont 22.00 scalefont setfont
428 489 m
gs 1 -1 scale (II) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
240 336 m
gs 1 -1 scale (/) col-1 show gr
/Times-Roman findfont 22.00 scalefont setfont
229 349 m
gs 1 -1 scale (I) col-1 show gr
1.000 setlinewidth
% Polyline
n 39 359 m 239 159 l  439 359 l  239 559 l
 39 359 l gs col-1 s gr
% Polyline
n 439 359 m 639 159 l  839 359 l  639 559 l
 439 359 l gs col-1 s gr
4.000 setlinewidth
% Polyline
n 239 159 m 639 159 l gs col-1 s gr
% Polyline
n 239 559 m 639 559 l gs col-1 s gr
0.500 setlinewidth
% Polyline
n 339 199 m 559 419 l  659 519 l  669 529 l gs col-1 s gr
% Polyline
n 339 199 m 319 179 l gs col-1 s gr
n 323.243 186.071 m 319.000 179.000 l 326.071 183.243 l gs 2 setlinejoin col-1
s
  gr
n 443.243 186.071 m 439.000 179.000 l 446.071 183.243 l gs 2 setlinejoin col-1
s
  gr
% Polyline
n 439 179 m 499 239 l  619 359 l  719 459 l
 729 469 l gs col-1 s gr
n 563.243 186.071 m 559.000 179.000 l 566.071 183.243 l gs 2 setlinejoin col-1
s
  gr
% Polyline
n 559 179 m 679 299 l  779 399 l  789 409 l gs col-1 s gr
n 443.243 306.071 m 439.000 299.000 l 446.071 303.243 l gs 2 setlinejoin col-1
s
  gr
% Polyline
n 439 299 m 459 319 l gs col-1 s gr
n 503.243 246.071 m 499.000 239.000 l 506.071 243.243 l gs 2 setlinejoin col-1
s
  gr
% Polyline
n 499 239 m 519 259 l gs col-1 s gr
/Times-Roman findfont 12.00 scalefont setfont
448 477 m
gs 1 -1 scale (/) col-1 show gr
n 563.243 426.071 m 559.000 419.000 l 566.071 423.243 l gs 2 setlinejoin col-1
s
  gr
% Polyline
n 559 419 m 579 439 l gs col-1 s gr
/Times-Roman findfont 14.00 scalefont setfont
307 436 m
gs 1 -1 scale (R = 2M) col-1 show gr
n 623.243 366.071 m 619.000 359.000 l 626.071 363.243 l gs 2 setlinejoin col-1
s
  gr
% Polyline
n 619 359 m 639 379 l gs col-1 s gr
n 683.243 306.071 m 679.000 299.000 l 686.071 303.243 l gs 2 setlinejoin col-1
s
  gr
% Polyline
n 679 299 m 699 319 l gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 479 399 m 659 219 l gs col-1 s gr
	[] 0 setdash
n 651.929 223.243 m 659.000 219.000 l 654.757 226.071 l gs 2 setlinejoin col-1
s
  gr
	[4.000000] 0 setdash
% Polyline
n 599 519 m 779 339 l gs col-1 s gr
	[] 0 setdash
n 771.929 343.243 m 779.000 339.000 l 774.757 346.071 l gs 2 setlinejoin col-1
s
  gr
	[4.000000] 0 setdash
% Polyline
n 534 344 m 554 324 l gs col-1 s gr
	[] 0 setdash
n 546.929 328.243 m 554.000 324.000 l 549.757 331.071 l gs 2 setlinejoin col-1
s
  gr
	[4.000000] 0 setdash
% Polyline
n 654 464 m 674 444 l gs col-1 s gr
	[] 0 setdash
n 666.929 448.243 m 674.000 444.000 l 669.757 451.071 l gs 2 setlinejoin col-1
s
  gr
	[4.000000] 0 setdash
% Polyline
n 339 254 m 409 184 l  414 179 l gs col-1 s gr
	[] 0 setdash
n 406.929 183.243 m 414.000 179.000 l 409.757 186.071 l gs 2 setlinejoin col-1
s
  gr
/Times-Roman findfont 23.00 scalefont setfont
414 691 m
gs 1 -1 scale (Fig. 1 ) col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
422 145 m
gs 1 -1 scale ( R = 0) col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
423 584 m
gs 1 -1 scale (R = 0) col-1 show gr
/Times-Roman findfont 22.00 scalefont setfont
431 253 m
gs 1 -1 scale (II) col-1 show gr
/Times-Roman findfont 22.00 scalefont setfont
651 348 m
gs 1 -1 scale (I) col-1 show gr
/Times-Roman findfont 14.00 scalefont setfont
307 294 m
gs 1 -1 scale (R  = 2M) col-1 show gr
showpage
$F2psEnd
